Two-terminal Erasure Source-Broadcast with Feedback

We study the effects of introducing a feedback channel in the two-receiver erasure source-broadcast problem in which a binary equiprobable source is to be sent over an erasure broadcast channel to two receivers subject to erasure distortion constraints. The receivers each require a certain fraction of a source sequence, and we are interested in the minimum latency, or transmission time, required to serve them all. We first show that for a two-user broadcast channel, a point-to-point outer bound can always be achieved. We further show that the point-to-point outer bound can also be achieved if only one of the users, the stronger user, has a feedback channel. Our coding scheme relies on a hybrid approach that combines transmitting both random linear combinations of source symbols as well as a retransmission strategy.

==> one_sided/fig/latex/achievable_plot.tex <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

%\documentclass[tightpage]{standalone}
%%\documentclass{article}
%
%%\usepackage{varwidth}
%\usepackage{tikz}
%\usepackage{pgfplots}
%%\usepackage[pdf]{pstricks}
%%\usepackage{pstricks}
%%\usepackage{pst-sigsys}
%
%%\usepackage[tightpage]{preview}
%
%\pgfplotsset{compat=newest} 
%\pgfplotsset{plot coordinates/math parser=false}
%
%\begin{document}

\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
%width=2.5in,
%height=2in,
%height=1.875in,
style={font=\scriptsize},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=1, xmax=2,
xlabel={{\scriptsize $\text{Strong user's bandwidth expansion factor b}_{\text{1}}$}},
xmajorgrids,
grid style={dotted, thick},
ymin=0.1, ymax=0.35,
ylabel={{\scriptsize Distortion of Weak User}},
ymajorgrids,
grid style={dotted, thick},
%title={{\scriptsize Weak User's Distortion when Strong User is Optimal}},
legend style={at={(0.03,0.97)},anchor=north west,nodes=right}]
\addplot [
color=black,
solid
]
coordinates{
 (1,0.111111111111111)(1.01,0.111111111111111)(1.02,0.111111111111111)(1.03,0.111111111111111)(1.04,0.111111111111111)(1.05,0.111111111111111)(1.06,0.111111111111111)(1.07,0.111111111111111)(1.08,0.111111111111111)(1.09,0.111111111111111)(1.1,0.111111111111111)(1.11,0.111111111111111)(1.12,0.111111111111111)(1.13,0.111111111111111)(1.14,0.111111111111111)(1.15,0.111111111111111)(1.16,0.111111111111111)(1.17,0.111111111111111)(1.18,0.111111111111111)(1.19,0.111111111111111)(1.2,0.111111111111111)(1.21,0.111111111111111)(1.22,0.111111111111111)(1.23,0.111111111111111)(1.24,0.111111111111111)(1.25,0.111111111111111)(1.26,0.111111111111111)(1.27,0.111111111111111)(1.28,0.111111111111111)(1.29,0.111111111111111)(1.3,0.111111111111111)(1.31,0.111111111111111)(1.32,0.111111111111111)(1.33,0.111111111111111)(1.34,0.111111111111111)(1.35,0.111111111111111)(1.36,0.111111111111111)(1.37,0.111111111111111)(1.38,0.111111111111111)(1.39,0.111111111111111)(1.4,0.111111111111111)(1.41,0.111111111111111)(1.42,0.111111111111111)(1.43,0.111111111111111)(1.44,0.111111111111111)(1.45,0.111111111111111)(1.46,0.111111111111111)(1.47,0.111111111111111)(1.48,0.111111111111111)(1.49,0.111111111111111)(1.5,0.111111111111111)(1.51,0.111111111111111)(1.52,0.111111111111111)(1.53,0.111111111111111)(1.54,0.111111111111111)(1.55,0.111111111111111)(1.56,0.111111111111111)(1.57,0.111111111111111)(1.58,0.111111111111111)(1.59,0.111111111111111)(1.6,0.111111111111111)(1.61,0.111111111111111)(1.62,0.111111111111111)(1.63,0.111111111111111)(1.64,0.111111111111111)(1.65,0.111111111111111)(1.66,0.111111111111111)(1.67,0.111111111111111)(1.68,0.111111111111111)(1.69,0.112464701374703)(1.7,0.114398881055265)(1.71,0.116459015777107)(1.72,0.118653432214032)(1.73,0.120991265773339)(1.74,0.123482554893688)(1.75,0.126138348730024)(1.76,0.128970830469179)(1.77,0.131993458955486)(1.78,0.135221131838532)(1.79,0.138670374109472)(1.8,0.142359556699602)(1.81,0.146309150815645)(1.82,0.150542024933226)(1.83,0.155083792931957)(1.84,0.159963223823101)(1.85,0.165212726013649)(1.86,0.170868922228657)(1.87,0.176973335291696)(1.88,0.183573210231957)(1.89,0.190722505043456)(1.9,0.198483091414262)(1.91,0.206926218633664)(1.92,0.216134309743099)(1.93,0.226203180342946)(1.94,0.237244799486043)(1.95,0.249390751955817)(1.96,0.262796616620292)(1.97,0.277647553460745)(1.98,0.294165502890701)(1.99,0.312618561434843)(2,0.333333333333333) 
};

\addlegendentry{{\scriptsize Achievable Boundary}};

\addplot [
color=black,
dashed
]
coordinates{
 (1,0.111111111111111)(1.01,0.111111111111111)(1.02,0.111111111111111)(1.03,0.111111111111111)(1.04,0.111111111111111)(1.05,0.111111111111111)(1.06,0.111111111111111)(1.07,0.111111111111111)(1.08,0.111111111111111)(1.09,0.111111111111111)(1.1,0.111111111111111)(1.11,0.111111111111111)(1.12,0.111111111111111)(1.13,0.111111111111111)(1.14,0.111111111111111)(1.15,0.111111111111111)(1.16,0.111111111111111)(1.17,0.111111111111111)(1.18,0.111111111111111)(1.19,0.111111111111111)(1.2,0.111111111111111)(1.21,0.111111111111111)(1.22,0.111111111111111)(1.23,0.111111111111111)(1.24,0.111111111111111)(1.25,0.111111111111111)(1.26,0.111111111111111)(1.27,0.111111111111111)(1.28,0.111111111111111)(1.29,0.111111111111111)(1.3,0.111111111111111)(1.31,0.111111111111111)(1.32,0.111111111111111)(1.33,0.111111111111111)(1.34,0.111111111111111)(1.35,0.111111111111111)(1.36,0.111111111111111)(1.37,0.111111111111111)(1.38,0.111111111111111)(1.39,0.111111111111111)(1.4,0.111111111111111)(1.41,0.111111111111111)(1.42,0.111111111111111)(1.43,0.111111111111111)(1.44,0.111111111111111)(1.45,0.111111111111111)(1.46,0.111111111111111)(1.47,0.111111111111111)(1.48,0.111111111111111)(1.49,0.111111111111111)(1.5,0.111111111111111)(1.51,0.111111111111111)(1.52,0.111111111111111)(1.53,0.111111111111111)(1.54,0.111111111111111)(1.55,0.111111111111111)(1.56,0.111111111111111)(1.57,0.111111111111111)(1.58,0.111111111111111)(1.59,0.111111111111111)(1.6,0.111111111111111)(1.61,0.111111111111111)(1.62,0.111111111111111)(1.63,0.111111111111111)(1.64,0.111111111111111)(1.65,0.111111111111111)(1.66,0.111111111111111)(1.67,0.111111111111111)(1.68,0.111111111111111)(1.69,0.111111111111111)(1.7,0.111111111111111)(1.71,0.111111111111111)(1.72,0.111111111111111)(1.73,0.111111111111111)(1.74,0.111111111111111)(1.75,0.111111111111111)(1.76,0.111111111111111)(1.77,0.111111111111111)(1.78,0.111111111111111)(1.79,0.111111111111111)(1.8,0.111111111111111)(1.81,0.111111111111111)(1.82,0.111111111111111)(1.83,0.111111111111111)(1.84,0.111111111111111)(1.85,0.111111111111111)(1.86,0.111111111111111)(1.87,0.111111111111111)(1.88,0.111111111111111)(1.89,0.111111111111111)(1.9,0.111111111111111)(1.91,0.111111111111111)(1.92,0.111111111111111)(1.93,0.111111111111111)(1.94,0.111111111111111)(1.95,0.111111111111111)(1.96,0.111111111111111)(1.97,0.111111111111111)(1.98,0.111111111111111)(1.99,0.111111111111111)(2,0.111111111111111) 
};

\addlegendentry{{\scriptsize Point-to-point Bound}};
\end{axis}
\end{tikzpicture}

%\end{document}

==> one_sided/fig/latex/received_sets.tex <==
\begin{pspicture}[showgrid=false](0,-4.5)(15, 0)
%\begin{pspicture}[showgrid=true](0,-4.5)(15, 0)
	\psset{gratioWh=2}


%	\psfblock(7,0){S}{$S^N$}
	\pssignal(7,0) {S}{$S^N$}
	
	\pssignal(3,-1.5){A}{$A$}
	\pssignal(11,-1.5){Ab}{$A^{\complement}$}	

	\pssignal(9.5,-3){B}{$B$}
	\pssignal(12.5,-3){Bb}{$B^{\complement}$}	

	\pssignal(4.5,-3){C}{$C$}
	\pssignal(1.5,-3){Cb}{$C^{\complement}$}	
	
	\pssignal(8.5,-4.5){D}{$B_{\theta}$}
	\pssignal(10.5,-4.5){Db}{$B_{\overline{\theta}}$}	

	%%%%%%%%%%%%%%%%%%  Encoders %%%%%%%%%%%%%%%%%%

%%	\newcount\cnt
%%
%%	\psfblock(3,0){enc}{Encoder}
%%	\dotnode(5.5,0){dot1}
%%	\dotnode(5.5,-2.5){dot2}
%%%	\dotnode(7,0){dot2}
%%
%%%	\dotnode(1,-2.5){dot4}
%%
%%	% Test Channel	
%%%	\dotnode(1,0){dot3}
%%%	\pscircleop[operation=plus](1,-2.5){op3} 
%%%	\pssignal(3,-2.5){W}{$W^{k}$}
%%%	\pssignal(1,-3.5) {U}{$U^{k}$}
%%	
%%	%%%%%%%%%%%%%%%%%% Multipliers %%%%%%%%%%%%%%%%%%
%%%	\cnt=0
%%%	\psforeach{\ry}{0,-2.5}{\advance\cnt by 1\relax
%%%		\pscircleop[operation=times](8,\ry){op\the\cnt}
%%%	}
%%
%%	% Channel
%%	\psfblock(8,0){channel1}{$\textrm{BEC}(\epsilon_{1})$}	
%%	\psfblock(8,-2.5){channel2}{$\textrm{BEC}(\epsilon_{2})$}	
%%
%%%	\psfblock(8,0){channel1}{$p(Y_{1}|X)$}	
%%%	\psfblock(8,-2.5){channel2}{$p(Y_{2}|X)$}	
%%	
%%	%%%%%%%%%%%%%%%%%%  Decoders %%%%%%%%%%%%%%%%%%
%%	\psfblock(11,0){dec1}{Decoder 1}
%%	\psfblock(11,-2.5){dec2}{Decoder 2}
%%		
%%	%%%%%%%%%%%%%%%%%%  S hat %%%%%%%%%%%%%%%%%%
%%	\pssignal(14,0){b1}{$\hat{S}_{1}^{k}$}
%%	\pssignal(14,-2.5){b2}{$\hat{S}_2^{k}$}
%%
%%	%%%%%%%%%%%%%%%%%%  Noise symbols %%%%%%%%%%%%%%%%%%
%%	% Draw N1 noise symbols
%%%	\pssignal(8,-1){N1_1}{$N_{1}^{n}$}
%%%	\pssignal(8,-3.5){N2_1}{$N_{2}^{n}$}
%%
%%
%%	% Only one feedback
%%%%	\dotnode(9.5,-2.5){Y2dot_high}
%%%%	\dotnode(9.5,-3.5){Y2dot_low}
%%%%	\pnode(2.5,-0.65){encdot2_high}
%%%%	\pnode(2.5,-3.5){encdot2_low}
%%
%%
%%	\dotnode(9.5,0){Y1dot_high}
%%	\dotnode(9.5,-1){Y1dot_low}
%%	\pnode(5.7,-1){loopdot_r}
%%	\pnode(5.3,-1){loopdot_l}
%%	\pnode(3.5,-0.65){encdot_high}
%%	\pnode(3.5,-1){encdot_low}
		
	%%%%%%%%%%%%%%%%%%  Connecting blocks 	%%%%%%%%%%%%%%%%%%
%	\nclist[style=Arrow]{ncline}[naput]{S,enc,channel1  $X_{i}$,dec1 $Y_{1,i}$,b1}
%	\nclist[style=Arrow]{ncline}[naput]{channel2,dec2 $Y_{2,i}$,b2}
%	\ncangle[style=Arrow,angleA=-90,angleB=180]{dot1}{channel2}
%	\ncline[style=Arrow]{N1_1}{op1}
%	\ncline[style=Arrow]{N2_1}{op2}

	% Test Channel
%	\ncline[style=Arrow]{W}{op3}
%	\ncline[style=Arrow]{dot3}{op3}
%	\ncline[style=Arrow]{op3}{U}

	\ncline[style=Arrow]{S}{A}
	\nbput{$N(1 - \epsilon_1)$}
	\ncline[style=Arrow]{S}{Ab}
	\naput{$N\epsilon_1$}
	\ncline[style=Arrow]{A}{C} 
	\naput{$N\gamma(1 - \epsilon_1)$}
	\ncline[style=Arrow]{A}{Cb}
	\ncline[style=Arrow]{Ab}{B} 
	\nbput{$N(\epsilon_1 - d_1)$}
	\ncline[style=Arrow]{Ab}{Bb}
	\ncline[style=Arrow]{B}{Db} 
	\naput{$N(1 - \theta)(\epsilon_1 - d_1)$}
	\ncline[style=Arrow]{B}{D} 
	\nbput{$N\theta(\epsilon_1 - d_1)$}
	
	\ncbox[nodesep=.05cm,boxsize=.3,linearc=.2,linestyle=dashed]{C}{D}
%	\ncarcbox[nodesep=.05cm,boxsize=.4,linearc=.2,arcangle=10,linestyle=dashed]{C}{D}
	\nbput{$F$}


%	\nclist[style=Arrow]{ncline}[ncput]{S,A $N(1 - \epsilon_1)$}
%	\nclist[style=Arrow]{ncline}[naput]{S,Ab $N\epsilon_1$}
%	\nclist[style=Arrow]{ncline}[naput]{A,C $N\gamma\epsilon_1$}
%	\nclist[style=Arrow]{ncline}[naput]{A,Cb}
%	\nclist[style=Arrow]{ncline}[naput]{Ab,B $N(\epsilon_1 - d_1)$}
%	\nclist[style=Arrow]{ncline}[naput]{Ab,Bb}
%	\nclist[style=Arrow]{ncline}[naput]{B,Db $N\theta(\epsilon_1 - d_1)$}
%	\nclist[style=Arrow]{ncline}[naput]{B,D $N\epsilon_1$}	



%	\nclist{ncline}{S,A}
%	\nclist{ncline}{A, B}
%	\nclist{ncline}{A, Bb}
%%	\nclist{ncline}{S, Ab}
%	\nclist{ncline}{Ab, C}
%	\nclist{ncline}{Ab, Cb}
%	\ncarc[arcangle=-100]{loopdot_l}{loopdot_r}
%	\nclist{ncline}{loopdot_l,encdot_low}
%	\nclist[style=Arrow]{ncline}{encdot_low, encdot_high}
%	\nclist[linecolor=red,style=Arrow]{ncline}{fdbck_dot_enclow,enc}		

	% only one feedback
%%	\nclist{ncline}{Y2dot_high,Y2dot_low,encdot2_low}
%%	\nclist[style=Arrow]{ncline}{encdot2_low, encdot2_high}
	
\end{pspicture}

==> one_sided/fig/latex/received_sets_sideways.tex <==
%\begin{pspicture}[showgrid=false](0,-4)(15, 0)
\begin{pspicture}[showgrid=true](0,-4.5)(15, 0)
	\psset{gratioWh=2}


	\pssignal(0,-2) {S}{$S^N$}
	
	\pssignal(1.5,-0.5){A}{$\mathbf{A}$}
	\pssignal(1.5,-3.5){Ab}{$A^{\complement}$}	

	\pssignal(3,0.5){B}{$B$}
	\pssignal(3,-1.5){Bb}{$B^{\complement}$}	

	\pssignal(3,-2.5){C}{$C$}
	\pssignal(3,-4.5){Cb}{$C^{\complement}$}	

	%%%%%%%%%%%%%%%%%%  Encoders %%%%%%%%%%%%%%%%%%

%%	\newcount\cnt
%%
%%	\psfblock(3,0){enc}{Encoder}
%%	\dotnode(5.5,0){dot1}
%%	\dotnode(5.5,-2.5){dot2}
%%%	\dotnode(7,0){dot2}
%%
%%%	\dotnode(1,-2.5){dot4}
%%
%%	% Test Channel	
%%%	\dotnode(1,0){dot3}
%%%	\pscircleop[operation=plus](1,-2.5){op3} 
%%%	\pssignal(3,-2.5){W}{$W^{k}$}
%%%	\pssignal(1,-3.5) {U}{$U^{k}$}
%%	
%%	%%%%%%%%%%%%%%%%%% Multipliers %%%%%%%%%%%%%%%%%%
%%%	\cnt=0
%%%	\psforeach{\ry}{0,-2.5}{\advance\cnt by 1\relax
%%%		\pscircleop[operation=times](8,\ry){op\the\cnt}
%%%	}
%%
%%	% Channel
%%	\psfblock(8,0){channel1}{$\textrm{BEC}(\epsilon_{1})$}	
%%	\psfblock(8,-2.5){channel2}{$\textrm{BEC}(\epsilon_{2})$}	
%%
%%%	\psfblock(8,0){channel1}{$p(Y_{1}|X)$}	
%%%	\psfblock(8,-2.5){channel2}{$p(Y_{2}|X)$}	
%%	
%%	%%%%%%%%%%%%%%%%%%  Decoders %%%%%%%%%%%%%%%%%%
%%	\psfblock(11,0){dec1}{Decoder 1}
%%	\psfblock(11,-2.5){dec2}{Decoder 2}
%%		
%%	%%%%%%%%%%%%%%%%%%  S hat %%%%%%%%%%%%%%%%%%
%%	\pssignal(14,0){b1}{$\hat{S}_{1}^{k}$}
%%	\pssignal(14,-2.5){b2}{$\hat{S}_2^{k}$}
%%
%%	%%%%%%%%%%%%%%%%%%  Noise symbols %%%%%%%%%%%%%%%%%%
%%	% Draw N1 noise symbols
%%%	\pssignal(8,-1){N1_1}{$N_{1}^{n}$}
%%%	\pssignal(8,-3.5){N2_1}{$N_{2}^{n}$}
%%
%%
%%	% Only one feedback
%%%%	\dotnode(9.5,-2.5){Y2dot_high}
%%%%	\dotnode(9.5,-3.5){Y2dot_low}
%%%%	\pnode(2.5,-0.65){encdot2_high}
%%%%	\pnode(2.5,-3.5){encdot2_low}
%%
%%
%%	\dotnode(9.5,0){Y1dot_high}
%%	\dotnode(9.5,-1){Y1dot_low}
%%	\pnode(5.7,-1){loopdot_r}
%%	\pnode(5.3,-1){loopdot_l}
%%	\pnode(3.5,-0.65){encdot_high}
%%	\pnode(3.5,-1){encdot_low}
		
	%%%%%%%%%%%%%%%%%%  Connecting blocks 	%%%%%%%%%%%%%%%%%%
%	\nclist[style=Arrow]{ncline}[naput]{S,enc,channel1  $X_{i}$,dec1 $Y_{1,i}$,b1}
%	\nclist[style=Arrow]{ncline}[naput]{channel2,dec2 $Y_{2,i}$,b2}
%	\ncangle[style=Arrow,angleA=-90,angleB=180]{dot1}{channel2}
%	\ncline[style=Arrow]{N1_1}{op1}
%	\ncline[style=Arrow]{N2_1}{op2}

	% Test Channel
%	\ncline[style=Arrow]{W}{op3}
%	\ncline[style=Arrow]{dot3}{op3}
%	\ncline[style=Arrow]{op3}{U}

	\nclist[style=Arrow]{ncline}[naput]{S,A $N(1 - \epsilon_1)$}
	\nclist[style=Arrow]{ncline}[naput]{S,Ab $N\epsilon_1$}
%	\nclist{ncline}{S,A}
	\nclist{ncline}{A, B}
	\nclist{ncline}{A, Bb}
%	\nclist{ncline}{S, Ab}
	\nclist{ncline}{Ab, C}
	\nclist{ncline}{Ab, Cb}
%	\ncarc[arcangle=-100]{loopdot_l}{loopdot_r}
%	\nclist{ncline}{loopdot_l,encdot_low}
%	\nclist[style=Arrow]{ncline}{encdot_low, encdot_high}
%	\nclist[linecolor=red,style=Arrow]{ncline}{fdbck_dot_enclow,enc}		

	% only one feedback
%%	\nclist{ncline}{Y2dot_high,Y2dot_low,encdot2_low}
%%	\nclist[style=Arrow]{ncline}{encdot2_low, encdot2_high}
	
\end{pspicture}

==> one_sided/fig/latex/regions1.tex <==
%\documentclass{standalone}
%
%%\usepackage{graphicx}
%\usepackage{tikz}
%%\usepackage[pdf]{pstricks}
%\usepackage{pstricks}
%\usepackage{pst-sigsys}
%
%\begin{document}


\begin{pspicture}[showgrid=false](0,-1)(13, 0)
%\begin{pspicture}[showgrid=true](0,-0.5)(13, 0.5)

	\psaxeslabels{->}(0,0)(0,0)(13,0){$\frac{d_2}{\epsilon_2}$}{}
	\pstick{90}(2, 0){0.25}
	\pstick{90}(4, 0){0.25}	
	\pstick{90}(6, 0){0.25}		
	\pstick{90}(8, 0){0.25}
	\pstick{90}(10, 0){0.25}
	\pstick{90}(12, 0){0.25}
	\pssignal(0,-0.35){zero}{0}
	\pssignal(2,-0.35){one}{$a^{\dagger}$}
	\pssignal(4,-0.35){d1eps1}{$d_1/\epsilon_1$}
	\pssignal(6,-0.35){d1plus}{$b^{\dagger}$}
	\pssignal(8,-0.35){hata}{$c^{\dagger}$}
	\pssignal(10,-0.35){hatb}{$d^{\dagger}$}
	\pssignal(12,-0.35){one}{$1$}
	
	\dotnode(0,0){a}
	\dotnode(2,0){b}
	\dotnode(4,0){c}
	\dotnode(6,0){d}
	\dotnode(8,0){e}		
	\dotnode(10,0){f}
	\dotnode(12,0){g}
	
	\ncline[offset=-1]{|*-|*}{a}{c}
	\ncput*{\Rmnum{1}}
	

	\ncline[offset=-1]{|*-|*}{c}{d}
	\ncput*{\Rmnum{2}}
	
	\ncline[offset=-1]{|*-|*}{d}{e}
	\ncput*{\Rmnum{3}}

	\ncline[offset=-1]{|*-|*}{e}{f}
	\ncput*{\Rmnum{4}}
	
	\ncline[offset=-1]{|*-|*}{f}{g}
	\ncput*{\Rmnum{5}}	

%	\psBraceDown*(a)(b){down}
%	\psBraceDown(0,0)(3,0){Branch}
	
\end{pspicture}

%\end{document}

==> one_sided/fig/latex/regions1_indep.tex <==
%\documentclass{standalone}
%
%%\usepackage{graphicx}
%\usepackage{tikz}
%%\usepackage[pdf]{pstricks}
%\usepackage{pstricks}
%\usepackage{pst-sigsys}
%
%\begin{document}


\begin{pspicture}[showgrid=false](0,-1)(13, 0)
%\begin{pspicture}[showgrid=true](0,-0.5)(13, 0.5)

	\psaxeslabels{->}(0,0)(0,0)(13,0){$\frac{d_2}{\epsilon_2}$}{}
	\pstick{90}(2, 0){0.25}
	\pstick{90}(4, 0){0.25}	
	\pstick{90}(6, 0){0.25}		
	\pstick{90}(8, 0){0.25}
	\pstick{90}(10, 0){0.25}
	\pstick{90}(12, 0){0.25}
	\pssignal(0,-0.35){zero}{0}
	\pssignal(2,-0.35){one}{$d_1$}
	\pssignal(4,-0.35){d1eps1}{$d_1/\epsilon_1$}
	\pssignal(6,-0.35){d1plus}{$d_1 + (1 - \epsilon)$}
	\pssignal(8,-0.35){hata}{$\hat{a}$}
	\pssignal(10,-0.35){hatb}{$\hat{b}$}
	\pssignal(12,-0.35){one}{$1$}
	
	\dotnode(0,0){a}
	\dotnode(2,0){b}
	\dotnode(4,0){c}
	\dotnode(6,0){d}
	\dotnode(8,0){e}		
	\dotnode(10,0){f}
	\dotnode(12,0){g}
	
	\ncline[offset=-1]{|*-|*}{a}{c}
	\ncput*{\Rmnum{1}}
	

	\ncline[offset=-1]{|*-|*}{c}{d}
	\ncput*{\Rmnum{2}}
	
	\ncline[offset=-1]{|*-|*}{d}{e}
	\ncput*{\Rmnum{3}}

	\ncline[offset=-1]{|*-|*}{e}{f}
	\ncput*{\Rmnum{4}}
	
	\ncline[offset=-1]{|*-|*}{f}{g}
	\ncput*{\Rmnum{5}}	

%	\psBraceDown*(a)(b){down}
%	\psBraceDown(0,0)(3,0){Branch}
	
\end{pspicture}

%\end{document}

==> one_sided/fig/latex/regions2.tex <==
%\documentclass{standalone}
%
%%\usepackage{graphicx}
%\usepackage{tikz}
%%\usepackage[pdf]{pstricks}
%\usepackage{pstricks}
%\usepackage{pst-sigsys}
%
%\begin{document}


\begin{pspicture}[showgrid=false](0,-1)(13, 0)
%\begin{pspicture}[showgrid=true](0,-0.5)(13, 0.5)

	\psaxeslabels{->}(0,0)(0,0)(13,0){$\frac{d_2}{\epsilon_2}$}{}
	\pstick{90}(2, 0){0.25}
	\pstick{90}(4, 0){0.25}	
	\pstick{90}(6, 0){0.25}		
	\pstick{90}(8, 0){0.25}
	\pstick{90}(10, 0){0.25}
	\pstick{90}(12, 0){0.25}
	\pssignal(0,-0.35){zero}{0}
	\pssignal(2,-0.35){one}{$a^{\dagger}$}
	\pssignal(4,-0.35){d1eps1}{$d_1/\epsilon_1$}
	\pssignal(6,-0.35){hata}{$c^{\dagger}$}
	\pssignal(8,-0.35){d1plus}{$b^{\dagger}$}
	\pssignal(10,-0.35){hatb}{$d^{\dagger}$}
	\pssignal(12,-0.35){one}{$1$}
	
	\dotnode(0,0){a}
	\dotnode(2,0){b}
	\dotnode(4,0){c}
	\dotnode(6,0){d}
	\dotnode(8,0){e}		
	\dotnode(10,0){f}
	\dotnode(12,0){g}
	
	\ncline[offset=-1]{|*-|*}{a}{c}
	\ncput*{\Rmnum{6}}
	

	\ncline[offset=-1]{|*-|*}{c}{d}
	\ncput*{\Rmnum{7}}
	
	\ncline[offset=-1]{|*-|*}{d}{f}
	\ncput*{\Rmnum{8}}
	
	\ncline[offset=-1]{|*-|*}{f}{g}
	\ncput*{\Rmnum{9}}	

%	\psBraceDown*(a)(b){down}
%	\psBraceDown(0,0)(3,0){Branch}
	
\end{pspicture}

%\end{document}

==> one_sided/fig/latex/regions2_indep.tex <==
%\documentclass{standalone}
%
%%\usepackage{graphicx}
%\usepackage{tikz}
%%\usepackage[pdf]{pstricks}
%\usepackage{pstricks}
%\usepackage{pst-sigsys}
%
%\begin{document}


\begin{pspicture}[showgrid=false](0,-1)(13, 0)
%\begin{pspicture}[showgrid=true](0,-0.5)(13, 0.5)

	\psaxeslabels{->}(0,0)(0,0)(13,0){$\frac{d_2}{\epsilon_2}$}{}
	\pstick{90}(2, 0){0.25}
	\pstick{90}(4, 0){0.25}	
	\pstick{90}(6, 0){0.25}		
	\pstick{90}(8, 0){0.25}
	\pstick{90}(10, 0){0.25}
	\pstick{90}(12, 0){0.25}
	\pssignal(0,-0.35){zero}{0}
	\pssignal(2,-0.35){one}{$d_1$}
	\pssignal(4,-0.35){d1eps1}{$d_1/\epsilon_1$}
	\pssignal(6,-0.35){hata}{$\hat{a}$}
	\pssignal(8,-0.35){d1plus}{$d_1 + (1 - \epsilon)$}
	\pssignal(10,-0.35){hatb}{$\hat{b}$}
	\pssignal(12,-0.35){one}{$1$}
	
	\dotnode(0,0){a}
	\dotnode(2,0){b}
	\dotnode(4,0){c}
	\dotnode(6,0){d}
	\dotnode(8,0){e}		
	\dotnode(10,0){f}
	\dotnode(12,0){g}
	
	\ncline[offset=-1]{|*-|*}{a}{c}
	\ncput*{\Rmnum{6}}
	

	\ncline[offset=-1]{|*-|*}{c}{d}
	\ncput*{\Rmnum{7}}
	
	\ncline[offset=-1]{|*-|*}{d}{f}
	\ncput*{\Rmnum{8}}
	
	\ncline[offset=-1]{|*-|*}{f}{g}
	\ncput*{\Rmnum{9}}	

%	\psBraceDown*(a)(b){down}
%	\psBraceDown(0,0)(3,0){Branch}
	
\end{pspicture}

%\end{document}

==> one_sided/fig/latex/regions3.tex <==
%\documentclass{standalone}
%
%%\usepackage{graphicx}
%\usepackage{tikz}
%%\usepackage[pdf]{pstricks}
%\usepackage{pstricks}
%\usepackage{pst-sigsys}
%
%\begin{document}


\begin{pspicture}[showgrid=false](0,-1)(13, 0)
%\begin{pspicture}[showgrid=true](0,-0.5)(13, 0.5)

	\psaxeslabels{->}(0,0)(0,0)(13,0){$\frac{d_2}{\epsilon_2}$}{}
	\pstick{90}(2, 0){0.25}
	\pstick{90}(4, 0){0.25}	
	\pstick{90}(6, 0){0.25}		
%	\pstick{90}(8, 0){0.25}
	\pstick{90}(10, 0){0.25}
	\pstick{90}(12, 0){0.25}
	\pssignal(0,-0.35){zero}{0}
	\pssignal(2,-0.35){one}{$a^{\dagger}$}
	\pssignal(4,-0.35){hata}{$c^{\dagger}$}
	\pssignal(6,-0.35){d1eps1}{$d_1/\epsilon_1$}
%	\pssignal(8,-0.35){d1plus}{$d_1 + (1 - \epsilon)$}
	\pssignal(10,-0.35){hatb}{$d^{\dagger}$}
	\pssignal(12,-0.35){one}{$1$}
	
	\dotnode(0,0){a}
	\dotnode(2,0){b}
	\dotnode(4,0){c}
	\dotnode(6,0){d}
%	\dotnode(8,0){e}		
	\dotnode(10,0){f}
	\dotnode(12,0){g}
	
	\ncline[offset=-1]{|*-|*}{a}{d}
	\ncput*{\Rmnum{10}}
	
	\ncline[offset=-1]{|*-|*}{d}{f}
	\ncput*{\Rmnum{11}}
	
	\ncline[offset=-1]{|*-|*}{f}{g}
	\ncput*{\Rmnum{12}}	

%	\psBraceDown*(a)(b){down}
%	\psBraceDown(0,0)(3,0){Branch}
	
\end{pspicture}

%\end{document}

==> one_sided/fig/latex/regions3_indep.tex <==
%\documentclass{standalone}
%
%%\usepackage{graphicx}
%\usepackage{tikz}
%%\usepackage[pdf]{pstricks}
%\usepackage{pstricks}
%\usepackage{pst-sigsys}
%
%\begin{document}


\begin{pspicture}[showgrid=false](0,-1)(13, 0)
%\begin{pspicture}[showgrid=true](0,-0.5)(13, 0.5)

	\psaxeslabels{->}(0,0)(0,0)(13,0){$\frac{d_2}{\epsilon_2}$}{}
	\pstick{90}(2, 0){0.25}
	\pstick{90}(4, 0){0.25}	
	\pstick{90}(6, 0){0.25}		
%	\pstick{90}(8, 0){0.25}
	\pstick{90}(10, 0){0.25}
	\pstick{90}(12, 0){0.25}
	\pssignal(0,-0.35){zero}{0}
	\pssignal(2,-0.35){one}{$d_1$}
	\pssignal(4,-0.35){hata}{$\hat{a}$}
	\pssignal(6,-0.35){d1eps1}{$d_1/\epsilon_1$}
%	\pssignal(8,-0.35){d1plus}{$d_1 + (1 - \epsilon)$}
	\pssignal(10,-0.35){hatb}{$\hat{b}$}
	\pssignal(12,-0.35){one}{$1$}
	
	\dotnode(0,0){a}
	\dotnode(2,0){b}
	\dotnode(4,0){c}
	\dotnode(6,0){d}
%	\dotnode(8,0){e}		
	\dotnode(10,0){f}
	\dotnode(12,0){g}
	
	\ncline[offset=-1]{|*-|*}{a}{d}
	\ncput*{\Rmnum{10}}
	
	\ncline[offset=-1]{|*-|*}{d}{f}
	\ncput*{\Rmnum{11}}
	
	\ncline[offset=-1]{|*-|*}{f}{g}
	\ncput*{\Rmnum{12}}	

%	\psBraceDown*(a)(b){down}
%	\psBraceDown(0,0)(3,0){Branch}
	
\end{pspicture}

%\end{document}

==> one_sided/fig/latex/schematic.tex <==
%\documentclass{standalone}
%
%\usepackage{tikz}
%%\usepackage[pdf]{pstricks}
%\usepackage{pstricks}
%\usepackage{pst-sigsys}
%
%\begin{document}

\psset{xunit=0.5cm,yunit=0.5cm}

\begin{pspicture}[showgrid=false](0,-15)(15, 0)
%\begin{pspicture}[showgrid=true](0,-15)(15, 0)
%	\psset{xunit=0.5cm,yunit=0.5cm}
	\scriptsize
	\pssignal(0,-7) {S}{{\normalsize$S^{k}$}}
	
	%%%%%%%%%%%%%%%%%%  Encoder %%%%%%%%%%%%%%%%%%
	\psfblock[framesize=2 7.5](3.5,-7){enc}{{\normalsize Encoder}}
	\newcount\cnt
	
	%%%%%%%%%%%%%%%%%%  Decoder %%%%%%%%%%%%%%%%%%
	\psfblock[framesize=1.5 3](15,-2.5){dec1}{{\small Decoder 1}}
	\psfblock[framesize=1.5 4.5](15,-10.25){dec2}{{\small Decoder 2}}

	%%%%%%%%%%%%%%%%%% Multipliers %%%%%%%%%%%%%%%%%%
	\cnt=0
	\psforeach{\ry}{0,-2,-4,-6,-8,-10,-12,-14}{\advance\cnt by 1\relax
		\pscircleop[oplength=.08](10,\ry){op\the\cnt}
		\pnode(5.5,\ry){enc_dot\the\cnt}
		\pnode(13.5,\ry){dec_dot\the\cnt}
	}
	
	\cnt=0
	\psforeach{\ry}{-1,-3,-5,-7,-9,-11,-13,-15}{\advance\cnt by 1\relax
		\pnode(10,\ry){N_arrow\the\cnt}
		\ncline[style=Arrow]{N_arrow\the\cnt}{op\the\cnt}
	}
	
	\pssignal(6.5,0.5){X1}{$X(1)$}
	\pssignal(6.5,-1.5){X2}{$X(2)$}
	\psldots[angle=90,ldotssep=0.1](6.5,-2.7)
	\pssignal(6.5,-3.5){Xn1}{$X(n_{1})$}
	\psldots[angle=90,ldotssep=0.1](8.5,-9)
	\pssignal(7,-11.5){Xn1p1}{$X(n_{1} + 1)$}	
	\pssignal(6.5,-13.5){Xn2}{$X(n_{2})$}
	\psldots[angle=90,ldotssep=0.1](8.5,-13)	
	
	\pssignal(11,-1){Z1_1}{$Z_{1}(1)$}
	\pssignal(11,-3){Z1_2}{$Z_{1}(2)$}
	\pssignal(11,-5){Z1_n1}{$Z_{1}(n_{1})$}
	\pssignal(11,-7){Z2_1}{$Z_{2}(1)$}
	\pssignal(11,-9){Z2_2}{$Z_{2}(2)$}
	\pssignal(11,-11){Z2_n1}{$Z_{2}(n_{1})$}
	\pssignal(11.5,-13){Z2_n1p1}{$Z_{2}(n_{1} + 1)$}
	\pssignal(11,-15){Z2_n2}{$Z_{2}(n_{2})$}
	
	\pssignal(12.5,0.5){Y1_1}{$Y_{1}(1)$}
	\pssignal(12.5,-1.5){Y1_2}{$Y_{1}(2)$}
	\pssignal(12.5,-3.5){Y1_n1}{$Y_{1}(n_{1})$}
	\pssignal(12.5,-5.5){Y2_1}{$Y_{2}(1)$}
	\pssignal(12.5,-7.5){Y2_2}{$Y_{2}(2)$}
	\pssignal(12.5,-9.5){Y2_n1}{$Y_{2}(n_{1})$}
	\pssignal(12,-11.5){Y2_n1p1}{$Y_{2}(n_{1} + 1)$}
	\pssignal(12.5,-13.5){Y2_n2}{$Y_{2}(n_{2})$}
	
	
	%%%%%%%%%%%%%%%%%%  Looped Input Dots  %%%%%%%%%%%%%%%%%%
	% Draw decoder 2's input dots
	\cnt=0
	\psforeach{\ry}{0,-1.75,-2.25, -3.75, -4.25, -6}{\advance\cnt by 1\relax
		\dotnode[dotsize=.08](9,\ry){dot_x1_\the\cnt}
	}	
	\cnt=0
	\psforeach{\ry}{-2,-3.75,-4.25,-8}{\advance\cnt by 1\relax
		\dotnode[dotsize=.08](8,\ry){dot_x2_\the\cnt}
	}
	\cnt=0
	\psforeach{\ry}{-4,-10}{\advance\cnt by 1\relax
		\dotnode[dotsize=.08](7,\ry){dot_xn1_\the\cnt}
	}
	
	\ncline[style=Arrow]{S}{enc}
	
	% X1
	\ncarc[arcangle=-50]{dot_x1_2}{dot_x1_3}
	\ncarc[arcangle=-50]{dot_x1_4}{dot_x1_5}
	\ncline{dot_x1_1}{dot_x1_2}
	\ncline{dot_x1_3}{dot_x1_4}
	\ncline{dot_x1_5}{dot_x1_6}

	% X2
	\ncarc[arcangle=-50]{dot_x2_2}{dot_x2_3}
	\ncarc[arcangle=-50]{dot_x2_4}{dot_x2_5}
	\ncline{dot_x2_1}{dot_x2_2}	
	\ncline{dot_x2_3}{dot_x2_4}	
	\ncline{dot_x2_5}{dot_x2_6}	
		
	\ncline{dot_xn1_1}{dot_xn1_2}
	
	\nclist[style=Arrow]{ncline}[naput]{enc_dot1,op1,dec_dot1}	
	\nclist[style=Arrow]{ncline}[naput]{enc_dot2,op2,dec_dot2}
	\nclist[style=Arrow]{ncline}[naput]{enc_dot3,op3,dec_dot3}
	\nclist[style=Arrow]{ncline}[naput]{dot_x1_6,op4,dec_dot4}	
	\nclist[style=Arrow]{ncline}[naput]{dot_x2_4,op5,dec_dot5}	
	\nclist[style=Arrow]{ncline}[naput]{dot_xn1_2,op6,dec_dot6}
	\nclist[style=Arrow]{ncline}[naput]{enc_dot7,op7,dec_dot7}
	\nclist[style=Arrow]{ncline}[naput]{enc_dot8,op8,dec_dot8}
	

	
\end{pspicture}

%\end{document}

==> one_sided/fig/latex/tradeoff-fig.tex <==
%%\documentclass[tightpage]{standalone}
%%%\documentclass{article}
%%
%%\usepackage{varwidth}
%%\usepackage{tikz}
%%%\usepackage[pdf]{pstricks}
%%\usepackage{pstricks}
%%\usepackage{pst-sigsys}
%%
%%\usepackage[tightpage]{preview}
%%
%%\begin{document}

%\begin{preview}
\begin{pspicture}[showgrid=false](0,-0.5)(8, 0.5)
%\begin{pspicture}[showgrid=true](0,-0.5)(8, 1.15)
%\begin{pspicture}[showgrid=true](0,-0.5)(8, 0.5)

% ----------------------------------------------------------- Power splitting
	\psaxeslabels{->}(0,0)(0,0)(8,0){$b$}{}
	\pstick{90}(3, 0){0.25}
	\pstick{90}(4, 0){0.25}
	\pstick{90}(5, 0){0.25}	
%	\pstick{90}(6, 0){0.25}	
	\pstick{90}(7, 0){0.25}		
	\pssignal(3,-0.35){one}{1}
%	\pssignal(4,-0.35){one}{$\hat{b}_{1}$}		
	\pssignal(4,-0.35){b1star}{$b_{1}^{*}$}
	\pssignal(5,-0.35){b1}{$b_{1}$}
	\pssignal(7,-0.35){b2}{$b_{2}$}
		
	\dotnode(0,0){a}
	\dotnode(3,0){b}
	
	\dotnode(3,0){c}
	\dotnode(5,0){d}

	\dotnode(5,0){e}
	\dotnode(7,0){f}
		
	\ncline[offset=-.75]{|*-|*}{a}{b}
	\ncput*{Analog}
	
	\ncline[offset=-.75]{|*-|*}{c}{d}
	\ncput*{I}
	
	\ncline[offset=-.75]{|*-|*}{e}{f}
	\ncput*{II}
	
	\psframe(3, 0)(5, 1)
	\psset{fillstyle=crosshatch*}
	\psframe(3, 0.5)(5, 1)
	\psframe(5, 0)(7, 1)
	
	\pssignal(2.6,0.5){beta0}{$\beta P$}
	\pssignal(2.8, 1){P}{$P$}
		
%	\psBraceDown*(a)(b){down}
%	\psBraceDown(0,0)(3,0){Branch}


% ----------------------------------------------------------- Timesharing
%%%%%	\psaxeslabels{->}(0,0)(0,0)(8,0){$b$}{}
%%%%%	\pstick{90}(3, 0){0.25}
%%%%%	\pstick{90}(4, 0){0.25}
%%%%%	\pstick{90}(5, 0){0.25}	
%%%%%	\pstick{90}(6, 0){0.25}	
%%%%%	\pstick{90}(7, 0){0.25}		
%%%%%	\pssignal(3,-0.35){one}{1}
%%%%%	\pssignal(4,-0.35){one}{$\hat{b}_{1}$}		
%%%%%	\pssignal(5,-0.35){one}{$b_{1}^{*}$}
%%%%%	\pssignal(7,-0.35){one}{$b_{2}$}
%%%%%	\pssignal(6,-0.35){one}{$b_{1}$}		
%%%%%
%%%%%	\dotnode(0,0){a}
%%%%%	\dotnode(3,0){b}
%%%%%	
%%%%%	\dotnode(3,0){c}
%%%%%	\dotnode(4,0){d}
%%%%%
%%%%%	\dotnode(4,0){e}
%%%%%	\dotnode(7,0){f}
%%%%%		
%%%%%	\ncline[offset=-.75]{|*-|*}{a}{b}
%%%%%	\ncput*{Analog}
%%%%%	
%%%%%	\ncline[offset=-.75]{|*-|*}{c}{d}
%%%%%	\ncput*{I}
%%%%%	
%%%%%	\ncline[offset=-.75]{|*-|*}{e}{f}
%%%%%	\ncput*{II}
%%%%%		
%%%%%%	\psBraceDown*(a)(b){down}
%%%%%%	\psBraceDown(0,0)(3,0){Branch}
	
\end{pspicture}

%\end{preview}
%%\end{document}

